Multilingual Vision-Language Models, A Survey

This survey examines multilingual vision-language models that process text and images across languages. We review 33 models and 23 benchmarks, spanning encoder-only and generative architectures, and identify a key tension between language neutrality (consistent cross-lingual representations) and cultural awareness (adaptation to cultural contexts). Current training methods favor neutrality through contrastive learning, while cultural awareness depends on diverse data. Two-thirds of evaluation benchmarks use translation-based approaches prioritizing semantic consistency, though recent work incorporates culturally grounded content. We find discrepancies in cross-lingual capabilities and gaps between training objectives and evaluation goals.

==> visuals/dec_architecture_scheme.tex <==
\begin{tikzpicture}[
        mpart/.style={draw, font=\footnotesize, align=center, rounded corners=1mm, inner sep=5pt},
        mbox/.style={draw, rounded corners=1mm, inner sep=5pt},
        databox/.style={draw, cylinder, shape aspect=.5, font=\footnotesize, shape border rotate=90, align=center, cylinder uses custom fill, cylinder body fill=Gray!20, cylinder end fill =Blue!20}]

    \begin{scope}[local bounding box=enc_dec]
    \node[mpart, text width=12mm] (cm_e0) {VL enc.};
    \node[mpart, above=7pt of cm_e0, text width=12mm, fill=Plum!30] (cm_d0) {X-modal dec.};
    \node[mpart, above=7pt of cm_d0] (los0) {};

    \draw[->] (cm_e0) -- (cm_d0);
    \draw[->] (cm_d0) -- (los0);
    
    \node[mbox, fit=(cm_e0) (cm_d0) (los0)] {};
    \end{scope}

    \node[above=1pt of enc_dec] {Enc-Dec.};

    \begin{scope}[
        local bounding box=1tower,
        xshift=65pt
    ]
    \node[mpart, text width=12mm, fill=Plum!30] (cm1) {X-modal dec.};
    \node[mpart, above=7pt of cm1] (los1) {};

    \draw[->] (cm1) -- (los1);

    \node[mbox, fit=(cm1) (los1)] {};
    
    \end{scope}

    \node[above=1pt of 1tower] {One-Tower-Dec.};

    \begin{scope}[
        local bounding box=vis_llm,
        xshift=125pt
    ]
    \node[mpart, text width=7mm, fill=Red!20] (img2) {Img. enc.};
    \node[mpart, above=7pt of img2, fill=Plum!30] (cm2) {Text dec.};
    \node[mpart, above=7pt of cm2] (los2) {};

    \draw[->] (img2) -- (cm2);
    \draw[->] (cm2) -- (los2);

    \node[mbox, fit=(img2) (cm2) (los2)] {};
    \end{scope}

    \node[above=1pt of vis_llm] {Vision-to-LLM};

    \begin{scope}[
        local bounding box=mome,
        xshift=205pt,
        yshift=22pt
    ]
    \node[inner sep=0pt] (mome_img) {
        \includegraphics[width=0.18\textwidth]{visuals/VLMo_layer.pdf}
    };
    
    \end{scope}

\end{tikzpicture}

==> visuals/enc_architecture_scheme.tex <==
\begin{tikzpicture}[
        mpart/.style={draw, font=\footnotesize, align=center, rounded corners=1mm, inner sep=5pt},
        mbox/.style={draw, rounded corners=1mm, inner sep=5pt},
        databox/.style={draw, cylinder, shape aspect=.5, font=\footnotesize, shape border rotate=90, align=center, cylinder uses custom fill, cylinder body fill=Gray!20, cylinder end fill =Blue!20}]

    \begin{scope}[local bounding box=1tower]
    \node[mpart, text width=12mm, fill=Plum!30] (cm0) {X-modal enc.};
    \node[mpart, above=7pt of cm0] (los0) {};

    \draw[->] (cm0) -- (los0);

    \node[mbox, fit=(cm0) (los0)] {};
    \end{scope}

    \node[above=1pt of 1tower] {One-Tower-Enc.};

    
    \begin{scope}[
        local bounding box=2towers,
        xshift=55pt
        ]
    \node[mpart, text width=7mm, fill=Red!20] (img1) {Img. enc.};
    \node[mpart, right=2pt of img1, text width=7mm, fill=Blue!20] (txt1) {Text enc.};
    \node[mpart, above right=7pt and -15pt of img1, fill=Plum!30] (cm1) {X-modal};
    \node[mpart, above=7pt of cm1] (los1) {};

    \draw[->] (img1) -- (cm1);
    \draw[->] (txt1) -- (cm1);
    \draw[->] (cm1) -- (los1);

    \node[mbox, fit=(img1) (txt1) (cm1) (los1)] {};
    \end{scope}

    \node[above=1pt of 2towers] {Two-Towers-Enc.};

    \begin{scope}[
        local bounding box=dual_enc,
        xshift=140pt
        ]
    \node[mpart, text width=7mm, fill=Red!20] (img2) {Img. enc.};
    \node[mpart, right=2pt of img2, text width=7mm, fill=Blue!20] (txt2) {Text enc.};
    \node[mpart, above right=7pt and -5pt of img2] (los2) {};

    \draw[->] (img2) -- (los2);
    \draw[->] (txt2) -- (los2);

    \node[mbox, fit=(img2) (txt2) (los2)] {};
    \end{scope}

    \node[above=1pt of dual_enc] {Dual-Enc.};

    \begin{scope}[
        local bounding box=combo_enc,
        xshift=225pt
        ]
    \node[mpart, text width=7mm, fill=Red!20] (img3) {Img. enc.};
    \node[mpart, right=23pt of img3, text width=7mm, fill=Blue!20] (txt3) {Text enc.};
    \node[mpart, above right=7pt and -7pt of img3, fill=Plum!30] (cm3) {X-modal};
    \node[mpart, above=7pt of cm3] (los3) {};
    \node[mpart, right=6pt of img3] (los4) {};

    \draw[->] (img3) -- (cm3);
    \draw[->] (txt3) -- (cm3);
    \draw[->] (cm3) -- (los3);
    \draw[->] (img3) -- (los4);
    \draw[->] (txt3) -- (los4);

    \node[mbox, fit=(img3) (txt3) (cm3) (los3) (los4)] {};
    \end{scope}
    
    \node[above=1pt of combo_enc] {Combo-Enc.};
    

\end{tikzpicture}

==> visuals/timeline_scheme.tex <==
\begin{tikzpicture}[
        mpart/.style={draw, font=\footnotesize, align=center, rounded corners=1mm, inner sep=3pt},
        year/.style={text width=9mm, font=\footnotesize},
]
    \def\timepos#1#2#3{({((#1 - 2018) * 12 + #2)/30 * 198pt}, {-#3 * 40pt})};
    \def\sepline#1{\draw [dashed] \timepos{#1}{6}{0} -- \timepos{#1}{6}{9};};
   
    %\node[year] at \timepos{2015}{1}{0} (2015) {2015\ldots}; \sepline{2018};     
    \node[year] at \timepos{2019}{1}{0} (2019) {2019}; \sepline{2019};  
    \node[year] at \timepos{2020}{1}{0} (2020) {2020}; \sepline{2020};  
    \node[year] at \timepos{2021}{1}{0} (2021) {2021}; \sepline{2021};  
    \node[year] at \timepos{2022}{1}{0} (2022) {2022}; \sepline{2022};  
    \node[year] at \timepos{2023}{1}{0} (2023) {2023}; \sepline{2023};  
    \node[year] at \timepos{2024}{1}{0} (2024) {2024}; \sepline{2024};  
    \node[year] at \timepos{2025}{1}{0} (2025) {2025}; \sepline{2025};  

    % https://unicode.org/emoji/charts/emoji-list.html
    \def\fasterrcnn{\includegraphics[width=6pt]{visuals/emojis/eyes.png}}
    \def\resnet{\includegraphics[width=6pt]{visuals/emojis/bullseye.png}}
    \def\effnet{\includegraphics[width=6pt]{visuals/emojis/high_voltage.png}}
    \def\vitr{\includegraphics[width=6pt]{visuals/emojis/orange_diamond.png}}
    \def\beit{\includegraphics[width=6pt]{visuals/emojis/blue_square.png}}
    \def\siglip{\includegraphics[width=6pt]{visuals/emojis/green_circle.png}}
    \def\vit22b{\includegraphics[width=6pt]{visuals/emojis/maple_leaf.png}}
    % \def\dfn{\includegraphics[width=6pt]{visuals/emojis/tree.png}}
    

    % Vision
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2018}{6}{1} (Faster_RCNN) {Faster-RCNN \fasterrcnn};
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2018}{12}{1} (ResNet) {ResNet \resnet};
    \node[mpart, text width=13mm, fill=Red!30] at \timepos{2019}{6}{1} (EfficientNet) {EfficientNet \effnet};
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2020}{10}{1} (ViT) {ViT \vitr};
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2022}{8}{1} (SigLip) {SigLip \siglip};
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2022}{8}{1.7} (BEiT2) {BEiT-2 \beit};
    \node[mpart, text width=9mm, fill=Red!30] at \timepos{2023}{2}{1} (ViT22b) {ViT-22B \vit22b};
    % \node[mpart, text width=9mm, fill=Red!30] at \timepos{2023}{9}{1} (DFN) {DFN-ViT \dfn};

    % Language
    \node[mpart, text width=7mm, fill=Blue!60] at \timepos{2018}{10}{2} (BERT) {BERT};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2018}{10}{4} (mBERT) {mBERT};
    \node[mpart, text width=7mm, fill=Blue!60] at \timepos{2019}{3}{1.5} (GPT2) {GPT2};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2019}{8}{2} (RoBERTa) {RoBERTa};
    \node[mpart, text width=15mm, fill=Blue!60] at \timepos{2019}{11}{7} (XLM-Roberta) {XLM-Roberta};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2022}{5}{3} (UL2) {UL2};
    \node[mpart, text width=11mm, fill=Blue!60] at \timepos{2022}{11}{2.5} (mT0_BLOOMZ) {mT0 + BLOOMZ};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2023}{3}{3} (Vicuna) {Vicuna};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2024}{3}{4} (Aya23) {Aya-23};
    \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2024}{7}{4.5} (Qwen2) {Qwen 2};

    % Multimodal + Multilingual by years
    % Green - English-only multimodal models
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2020}{6}{4} (M3P) {M3P \fasterrcnn};
    \node[mpart, text width=9mm, fill=Green!20] at \timepos{2019}{9}{2.5} (UNITER) {UNITER \fasterrcnn};
    
    \node[mpart, text width=9mm, fill=Green!20] at \timepos{2021}{2}{2.5} (CLIP) {CLIP \resnet \effnet \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2021}{2}{4.7} (ALIGN) {ALIGN \effnet};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2021}{4}{4} (UC2) {UC2 \fasterrcnn};
    \node[mpart, text width=9mm, fill=Green!20] at \timepos{2021}{7}{6} (ALBEF) {ALBEF \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2021}{9}{5.2} (MURAL) {MURAL \effnet};
    \node[mpart, text width=15mm, fill=Plum!30] at \timepos{2021}{9}{3.5} (mUNITER) {mUNITER \fasterrcnn};
    \node[mpart, text width=14mm, fill=Plum!30] at \timepos{2021}{9}{4.5} (xUNITER) {xUNITER \fasterrcnn};
    
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{6}{4} (mCLIP) {mCLIP \resnet \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{6}{5.1} (CCLM) {CCLM \beit};

    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2023}{3}{8.5} (mSigLIP) {mSigLIP \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2023}{4}{5.3} (LLaVa) {LLaVa \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2023}{5}{3.5} (PEFT_CLIP) {PEFT CLIP \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2023}{5}{4.3} (Pali_X) {Pali-X \vit22b};
    \node[mpart, text width=16mm, fill=Plum!30] at \timepos{2023}{5}{6.8} (XVL_MAML) {XVL-MAML \fasterrcnn};
    \node[mpart, text width=18mm, fill=Green!20] at \timepos{2023}{6}{2} (BridgeTower) {BridgeTower \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2023}{7}{6} (UxCLM) {UxCLM \vitr};
    \node[mpart, text width=13mm, fill=Plum!30] at \timepos{2023}{7}{7.5} (CliCoTea) {CliCoTea \vitr};
    \node[mpart, text width=16mm, fill=Plum!30] at \timepos{2023}{9}{4.8} (NLLB_CLIP) {NLLB-CLIP \vitr};

    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{2}{3.5} (PALO) {PALO \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{7}{2.5} (mBLIP) {mBLIP \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{7}{6.3} (llama3_2) {LLaMa 3.2 \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{7}{7} (PaliGemma) {Pali Gemma \siglip};
    \node[mpart, text width=11mm, fill=Plum!30] at \timepos{2024}{7}{5.5} (Qwen2VL) {Qwen2-VL};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{10}{3.1} (Pangea) {Pangea \vitr};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2024}{12}{3.7} (Maya) {Maya \siglip};
    
    \node[mpart, text width=11mm, fill=Plum!30] at \timepos{2025}{1}{4.5} (Centurio) {Centurio \siglip};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2025}{2}{8.5} (SigLIP2) {SigLIP 2 \vitr};
    \node[mpart, text width=13mm, fill=Plum!30] at \timepos{2025}{2}{5.5} (Qwen2_5VL) {Qwen2.5-VL};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2025}{3}{7} (gemma3) {Gemma 3 \siglip};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2025}{3}{7.7} (Phi-4-VL) {Phi-4-VL \siglip};
    \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2025}{4}{6.3} (llama4) {LLaMa 4 \vitr};
    \node[mpart, text width=22mm, fill=Plum!30] at \timepos{2025}{4}{2} (mBridgeTower) {mBridgeTower \vitr};
    \node[mpart, text width=15mm, fill=Plum!30] at \timepos{2025}{11}{8} (T5Gemma2) {T5 Gemma2 \siglip};
    \node[mpart, text width=15mm, fill=Plum!30] at \timepos{2025}{11}{5.5} (Qwen3VL) {Qwen3-VL};

    % \draw[-]  - just architecture/class import
    % \draw[->] - imported pretraining weights LM, model extension, etc

     \begin{scope}[on background layer]
        \draw[-]  (GPT2) -- (CLIP);
        
        \draw[->]  (CLIP) -- (mCLIP);
        \draw[->]  (CLIP) -- (LLaVa);
        \draw[->]  (CLIP) -- (NLLB_CLIP);
        \draw[->]  (CLIP) -- (mBLIP);
        \draw[->]  (CLIP) -- (Pangea);
        \draw[->]  (CLIP) -- (BridgeTower);
        
        \draw[->]  (UNITER) -- (mUNITER);
        \draw[->]  (UNITER) -- (xUNITER);
        \draw[->]  (ALBEF) -- (UxCLM);
        \draw[->]  (ALBEF) -- (CliCoTea);
        \draw[->]  (Vicuna) -- (LLaVa);
        \draw[->]  (Vicuna) -- (Pangea);
        \draw[->]  (Vicuna) -- (PALO);
        \draw[->]  (Qwen2) -- (Qwen2VL);
        \draw[->]  (Qwen2) -- (Pangea);
        \draw[->]  (Qwen2) -- (Centurio);
        \draw[->]  (Aya23) -- (Maya);
        \draw[->]  (Aya23) -- (Centurio);
        
        \draw[->]  (ALIGN) -- (MURAL);
        \draw[->]  (mCLIP) -- (PEFT_CLIP);
        \draw[->]  (RoBERTa) -- (BridgeTower);
        \draw[->]  (BridgeTower) -- (mBridgeTower);
        \draw[->]  (UL2) -- (Pali_X);
        \draw[->]  (mT0_BLOOMZ) -- (mBLIP);
        \draw[->]  (mSigLIP) -- (SigLIP2);
        \draw[->]  (mSigLIP) -- (Maya);
        \draw[->]  (mSigLIP) -- (T5Gemma2);
        \draw[->]  (Qwen2VL) -- (Qwen2_5VL);

        \draw[->] (BERT) -- (UNITER);
        \draw[->] (mBERT) -- (ALIGN);
        \draw[->] (mBERT) -- (ALBEF);
        \draw[->] (mBERT) -- (mUNITER);
        \draw[->] (mBERT) -- (mCLIP);
        \draw[->] (mBERT) -- (CliCoTea);
        
        \draw[->] (XLM-Roberta) -- (M3P);
        \draw[->] (XLM-Roberta) -- (UC2);
        \draw[->] (XLM-Roberta) -- (xUNITER);
        \draw[->] (XLM-Roberta) -- (mCLIP);
        \draw[->] (XLM-Roberta) -- (CCLM);
        \draw[->] (XLM-Roberta) -- (UxCLM);
        \draw[->] (XLM-Roberta) -- (PEFT_CLIP);
        \draw[->] (XLM-Roberta) -- (XVL_MAML);
        
        \draw[->] (gemma3) -- (T5Gemma2);
        \draw[->] (Qwen2_5VL) -- (Qwen3VL);
        
    \end{scope}


\end{tikzpicture}

\vspace{15pt}

\begin{tikzpicture}[
        mpart/.style={draw, font=\footnotesize, align=center, rounded corners=1mm, inner sep=3pt},
        year/.style={text width=9mm, font=\footnotesize},
]

\node (legend) {Legend:};
\node[mpart, fill=Red!30, right=10pt of legend ] (vision) {Vision Models};
\node[mpart, fill=Blue!60, right=10pt of vision] (language) {Language Models};
\node[mpart, fill=Green!20, right=10pt of language] (mono) {Monolingual VL Models};
\node[mpart, fill=Plum!30, right=10pt of mono] (multi) {Multilingual VL Models};


\end{tikzpicture}


% discontinued models



% \def\coatnet{\includegraphics[width=0.3\textwidth]{visuals/emojis/blue_square.png}}
% \def\nfnet{\includegraphics[width=0.3\textwidth]{visuals/emojis/green_circle.png}}
% \node[mpart, text width=9mm, fill=Red!30] at \timepos{2021}{11}{1} (CoAtNet) {CoAtNet \coatnet};
% \node[mpart, text width=9mm, fill=Red!30] at \timepos{2021}{6}{1} (NFNet) {NFNet \nfnet};
% \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2019}{8}{2} (RoBERTa) {RoBERTa};
% \node[mpart, text width=9mm, fill=Blue!60] at \timepos{2021}{5}{3} (GPT_J) {GPT-J};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{2}{2.5} (BLIP) {BLIP \vitr};

% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2019}{8}{3} (VisualBERT) {VisualBERT \fasterrcnn};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2019}{11}{4.5} (LxMERT) {LxMERT \fasterrcnn};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2020}{2}{3} (VL_BERT) {VL-BERT \fasterrcnn};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{3}{3.5} (METER) {METER \vitr};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{5}{5.5} (VLMo) {VLMo};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{5}{5} (SimVLM) {SimVLM \coatnet \vitr};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{11}{6.5} (Flamingo) {Flamingo \nfnet};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{10}{6} (MAGMA) {MAGMA \resnet \vitr};
% \node[mpart, text width=9mm, fill=Plum!30] at \timepos{2022}{9}{2.5} (BEiT) {BEiT};

% \draw[->] (BERT) -- (VisualBERT);
% \draw[->] (BERT) -- (LxMERT);
% \draw[->] (BERT) -- (VL_BERT);
% \draw[->] (RoBERTa) -- (METER);
% \draw[->] (GPT_J) -- (MAGMA);
% \draw[->] (BERT) -- (BLIP);
